On the Isoperimetric Profile of the Hypercube

We prove that a subset of the hypercube $(0,1)^d$ with volume sufficiently close to $\frac12$ has (relative) perimeter greater than or equal to $1$. This settles a conjecture by Brezis and Bruckstein. We also prove that, in contrast with what happens for the high-dimensional sphere $\mathbb S^d$, the isoperimetric profile of the hypercube $(0,1)^d$ does not converge to the Gaussian isoperimetric profile as $d\to\infty$.

==> isop_profiles.tikz <==
\begin{tikzpicture}[domain=0:1,scale=5,
	samples at={0.0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.10, 0.11, 0.12, 0.13, 0.14, 0.15, 0.16, 0.17, 0.18, 0.19, 0.2, 0.21, 0.22, 0.23, 0.24, 0.25, 0.26, 0.27, 0.28, 0.29, 0.3, 0.31, 0.32, 0.33, 0.34, 0.35, 0.36, 0.37, 0.38, 0.39, 0.4, 0.41, 0.42, 0.43, 0.44, 0.45, 0.46, 0.47, 0.48, 0.49, 0.5, 0.51, 0.52, 0.53, 0.54, 0.55, 0.56, 0.57, 0.58, 0.59, 0.6, 0.61, 0.62, 0.63, 0.64, 0.65, 0.66, 0.67, 0.68, 0.69, 0.7, 0.71, 0.72, 0.73, 0.74, 0.75, 0.76, 0.77, 0.78, 0.79, 0.8, 0.81, 0.82, 0.83, 0.84, 0.85, 0.86, 0.87, 0.88, 0.89, 0.9, 0.91, 0.92, 0.93, 0.94, 0.95, 0.96, 0.97, 0.98, 0.99, 1}]

\makeatletter
\pgfmathdeclarefunction{erf}{1}{%
  \begingroup
    \pgfmathparse{#1 > 0 ? 1 : -1}%
    \edef\sign{\pgfmathresult}%
    \pgfmathparse{abs(#1)}%
    \edef\x{\pgfmathresult}%
    \pgfmathparse{1/(1+0.3275911*\x)}%
    \edef\t{\pgfmathresult}%
    \pgfmathparse{%
      1 - (((((1.061405429*\t -1.453152027)*\t) + 1.421413741)*\t 
      -0.284496736)*\t + 0.254829592)*\t*exp(-(\x*\x))}%
    \edef\y{\pgfmathresult}%
    \pgfmathparse{(\sign)*\y}%
    \pgfmath@smuggleone\pgfmathresult%
  \endgroup
}

\draw[-] (0,0) -- (1,0);

\draw[color=red]    plot (\x,
	{min(1,   min(    sqrt(pi*\x),    sqrt(pi*(1-\x))   ))}
); % $I_{(0,1)^2}$

\draw[color=blue,dashed]    plot (\x,
	{min(
		min(1,   min(    sqrt(pi*\x),  1.5*(1.333*pi)^0.333*\x^0.666   )),
		min(1,   min(    sqrt(pi*(1-\x)),  1.5*(1.333*pi)^0.333*(1-\x)^0.666   ))}
); % $I_{(0,1)^3}$

\draw plot[smooth] file {I-gamma.table}; % $\sqrt{2\pi}I_\gamma$

\draw node[below] at (0, 0) {$0$};
\draw node[below] at (0.5, 0) {$\lambda$};
\draw node[below] at (1, 0) {$1$};

\draw[color=red] node at (1, 1) {$I_{(0,1)^2}$};
\draw[color=blue] node at (1.2, 0.9) {$I_{(0,1)^3}$ (conjectural)};
\draw[color=black] node at (1, 0.8) {$\sqrt{2\pi}I_\gamma$};
 
\end{tikzpicture}

